Morphic Words and Nested Recurrence Relations

We explore a family of nested recurrence relations with arbitrary levels of nesting, which have an interpretation in terms of fixed points of morphisms over a countably infinite alphabet. Recurrences in this family are related to a number of well-known sequences, including Hofstadter's G sequence and the Conolly and Tanny sequences. For a recurrence a(n) in this family with only finitely terms, we provide necessary and sufficient conditions for the limit a(n)/n to exist.

==> asymptotics.tex <==
\tikzset{edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}}}   
\tikzset{level distance=16pt}
\begin{tikzpicture}[nodes={inner sep=0pt,minimum height=10pt,minimum width=10pt,font=\tiny},sibling distance=3pt]

\Tree   [.\node[root]{0};
            [.\node[root]{$\tree{T}_R$}; ]
			[.\node[nonsquare]{1};
				[.\node[square]{2}; 
					[.\node[square]{3}; 
						[.\node[square]{6}; 
							[.\node[square]{9}; 
								[.\node[square]{16}; 
									[.\node[square]{23}; 
										[.\node[square]{38}; ] ] ] ] ] ]
					[.\node[nonsquare]{4}; 
						[.\node[square]{7}; 
							[.\node[square]{10}; 
								[.\node[square]{17}; 
									[.\node[square]{24}; 
										[.\node[square]{39}; ] ] ] ]
							[.\node[nonsquare]{11}; 
								[.\node[square]{18}; 
									[.\node[square]{25}; 
										[.\node[square]{40}; ] ]
									[.\node[nonsquare]{26}; 
										[.\node[square]{41}; ] ]
									[.\node[nonsquare]{27}; 
										[.\node[square]{42}; ] ] ] ]
							[.\node[nonsquare]{12}; 
								[.\node[square]{19}; 
									[.\node[square]{28}; 
										[.\node[square]{43}; ] ]
									[.\node[nonsquare]{29}; 
										[.\node[square]{44}; ] ]
									[.\node[nonsquare]{30}; 
										[.\node[square]{45}; ] ] ] ] ] ]
					[.\node[nonsquare]{5}; 
						[.\node[square]{8};
							[.\node[square]{13};
								[.\node[square]{20}; 
									[.\node[square]{31}; 
										[.\node[square]{46}; ] ] ] ]
							[.\node[nonsquare]{14};
								[.\node[square]{21}; 
									[.\node[square]{32}; 
										[.\node[square]{47}; ] ]
									[.\node[nonsquare]{33}; 
										[.\node[square]{48}; ] ]
									[.\node[nonsquare]{34}; 
										[.\node[square]{49}; ] ] ] ]
							[.\node[nonsquare]{15};
								[.\node[square]{22}; 
									[.\node[square]{35}; 
										[.\node[square]{50}; ] ]
									[.\node[nonsquare]{36}; 
										[.\node[square]{51}; ] ]
									[.\node[nonsquare]{37}; 
										[.\node[square]{52}; ] ] ] ] ] ] ] ] ]
\end{tikzpicture}


==> conollytree.tex <==
\tikzset{edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}}}   
\tikzset{level distance=22pt}
\begin{tikzpicture}[nodes={inner sep=0pt,minimum height=10pt,minimum width=10pt,font=\tiny},sibling distance=1pt]

\Tree   [.\node[root]{0};
            [.\node[root]{$\tree{T}$}; ]
            [.\node[nonsquare]{1}; 
                [.\node[square]{2}; 
                    [.\node[square]{5}; 
                        [.\node[square]{12}; \node[square]{27}; ] ] ]
                [.\node[nonsquare]{3}; 
                    [.\node[square]{6}; 
                        [.\node[square]{13}; \node[square]{28}; ] ]
                    [.\node[nonsquare]{7}; 
                        [.\node[square]{14}; \node[square]{29}; ]
                        [.\node[nonsquare]{15}; \node[square]{30}; \node[nonsquare]{31}; \node[nonsquare]{32}; ]
                        [.\node[nonsquare]{16}; \node[square]{33}; \node[nonsquare]{34}; \node[nonsquare]{35}; ] ]
                    [.\node[nonsquare]{8}; 
                        [.\node[square]{17}; \node[square]{36}; ]
                        [.\node[nonsquare]{18}; \node[square]{37}; \node[nonsquare]{38}; \node[nonsquare]{39}; ]
                        [.\node[nonsquare]{19}; \node[square]{40}; \node[nonsquare]{41}; \node[nonsquare]{42}; ] ] ]
                [.\node[nonsquare]{4};
                    [.\node[square]{9}; 
                        [.\node[square]{20}; \node[square]{43}; ] ]
                    [.\node[nonsquare]{10}; 
                        [.\node[square]{21}; \node[square]{44}; ]
                        [.\node[nonsquare]{22}; \node[square]{45}; \node[nonsquare]{46}; \node[nonsquare]{47}; ]
                        [.\node[nonsquare]{23}; \node[square]{48}; \node[nonsquare]{49}; \node[nonsquare]{50}; ] ]
                    [.\node[nonsquare]{11}; 
                        [.\node[square]{24}; \node[square]{51}; ]
                        [.\node[nonsquare]{25}; \node[square]{52}; \node[nonsquare]{53}; \node[nonsquare]{54}; ]
                        [.\node[nonsquare]{26}; \node[square]{55}; \node[nonsquare]{56}; \node[nonsquare]{57}; ] ] ] ] ]
\end{tikzpicture}


==> fibtree_symbols.tex <==
\tikzset{edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}}}   
\tikzset{level distance=23pt}
\begin{tikzpicture}[nodes={inner sep=0pt,minimum height=12pt,minimum width=12pt,font=\scriptsize},sibling distance=3pt]


\Tree [.\node[root]{$\symbol{r}$};
          [.\node[root]{$\symbol{r}$};
              [.\node[root]{$\symbol{r}$};
                  [.\node[root]{$\symbol{r}$};
                      [.\node[root]{$\symbol{r}$};
                          [.\node[root]{$\symbol{r}$};
                              [.\node[root]{$\symbol{r}$}; ]
                              [.\node[nonsquare]{$\symbol{0}$}; ] ]
                          [.\node[nonsquare]{$\symbol{0}$};
                              [.\node[square]{$\symbol{1}$}; ] ] ]
                      [.\node[nonsquare]{$\symbol{0}$};
                          [.\node[square]{$\symbol{1}$};
                              [.\node[square]{$\symbol{2}$}; ]
                              [.\node[nonsquare]{$\symbol{0}$}; ] ] ] ]
                  [.\node[nonsquare]{$\symbol{0}$};
                      [.\node[square]{$\symbol{1}$};
                          [.\node[square]{$\symbol{2}$};
                              [.\node[square]{$\symbol{3}$}; ]
                              [.\node[nonsquare]{$\symbol{0}$}; ] ]
                          [.\node[nonsquare]{$\symbol{0}$};
                              [.\node[square]{$\symbol{1}$}; ] ] ] ] ]
              [.\node[nonsquare]{$\symbol{0}$};
                  [.\node[square]{$\symbol{1}$};
                      [.\node[square]{$\symbol{2}$};
                          [.\node[square]{$\symbol{3}$};
                              [.\node[square]{$\symbol{4}$}; ]
                              [.\node[nonsquare]{$\symbol{0}$}; ] ]
                          [.\node[nonsquare]{$\symbol{0}$};
                              [.\node[square]{$\symbol{1}$}; ] ] ]
                      [.\node[nonsquare]{$\symbol{0}$};
                          [.\node[square]{$\symbol{1}$};
                              [.\node[square]{$\symbol{2}$}; ]
                              [.\node[nonsquare]{$\symbol{0}$}; ] ] ] ] ] ]
          [.\node[nonsquare]{$\symbol{0}$};
              [.\node[square]{$\symbol{1}$};
                  [.\node[square]{$\symbol{2}$};
                      [.\node[square]{$\symbol{3}$};
                          [.\node[square]{$\symbol{4}$};
                              \node[square]{$\symbol{5}$}; 
                              \node[nonsquare]{$\symbol{0}$}; ]
                          [.\node[nonsquare]{$\symbol{0}$};
                              \node[square]{$\symbol{1}$}; ] ]
                      [.\node[nonsquare]{$\symbol{0}$};
                          [.\node[square]{$\symbol{1}$};
                              \node[square]{$\symbol{2}$}; 
                              \node[nonsquare]{$\symbol{0}$}; ] ] ]
                  [.\node[nonsquare]{$\symbol{0}$};
                      [.\node[square]{$\symbol{1}$};
                          [.\node[square]{$\symbol{2}$};
                              \node[square]{$\symbol{3}$};
                              \node[nonsquare]{$\symbol{0}$};  ]
                          [.\node[nonsquare]{$\symbol{0}$};
                              \node[square]{$\symbol{1}$}; ] ] ] ] ] ]
\end{tikzpicture}


==> root2tree.tex <==
\tikzset{edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}}}   
\tikzset{level distance=23pt}
\begin{tikzpicture}[nodes={inner sep=0pt,minimum height=11pt,minimum width=11pt,font=\tiny},sibling distance=1pt]

\Tree   [.\node[root]{0}; 
            [.\node[root]{0};
                [.\node[root]{0};
                    [.\node[root]{0};
                        [.\node[root]{0}; ]
                        [.\node[nonsquare]{1}; ] ]
                    [.\node[nonsquare]{1};
                        [.\node[square]{2}; ]
                        [.\node[nonsquare]{3}; ] ] ]
                [.\node[nonsquare]{1};
                    [.\node[square]{2};
                        [.\node[square]{4}; ]
                        [.\node[nonsquare]{5}; ] 
                        [.\node[nonsquare]{6}; ] ]
                    [.\node[nonsquare]{3};
                        [.\node[square]{7}; ]
                        [.\node[nonsquare]{8}; ] ] ] ]
            [.\node[nonsquare]{1}; 
                [.\node[square]{2};
                    [.\node[square]{4};
                        [.\node[square]{9}; ]
                        [.\node[nonsquare]{10}; ] 
                        [.\node[nonsquare]{11}; ] ]
                    [.\node[nonsquare]{5};
                        [.\node[square]{12}; ]
                        [.\node[nonsquare]{13}; ] ] 
                    [.\node[nonsquare]{6};
                        [.\node[square]{14}; ]
                        [.\node[nonsquare]{15}; ] ] ]
                [.\node[nonsquare]{3};
                    [.\node[square]{7};
                        [.\node[square]{16}; ]
                        [.\node[nonsquare]{17}; ] 
                        [.\node[nonsquare]{18}; ] ]
                    [.\node[nonsquare]{8};
                        [.\node[square]{19}; ]
                        [.\node[nonsquare]{20}; ] ] ] ] ]
\end{tikzpicture}


==> second_lemma.tex <==
\tikzset{edge from parent/.style={draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}}}   
\tikzset{level distance=23pt}
\begin{tikzpicture}[nodes={inner sep=3pt,minimum height=12pt,minimum width=12pt,font=\scriptsize},
sibling distance=.2cm]


\Tree   [.\node[maybesquare](rt){$\cdot$};
            [.\node[maybesquare](v0){$\cdot$};
                [.\node[maybesquare](v1){$\cdot$}; 
                    [.\node[maybesquare](v2){$\cdot$};
                        [.\node[maybesquare](v3){$\cdot$}; ] ] ] ]
            [.\node[nonsquare](w0){$\symbol{0}$};
                [.\node[square](w1){$\symbol{1}$}; 
                    [.\node[square](w2){$\symbol{2}$}; 
                        [.\node[square](w3){$\symbol{3}$}; ]
                        [.\node[nonsquare]{$\symbol{0}$}; ]
                        [.\node[nonsquare]{$\symbol{0}$}; ] ] ] ] ]
                    
\node[right of=rt,minimum width=2.2cm, xshift=.45cm, text width=2.2cm,align=left]{$\parent w{4}=\parent v{4}$};

\node[right of=w0,minimum width=2.2cm, xshift=.45cm, text width=2.2cm,align=left]{$\parent v{3}$};
\node[right of=w1,minimum width=2.2cm, xshift=.45cm, text width=2.2cm,align=left]{$\parent v{2}$};
\node[right of=w2,minimum width=2.2cm, xshift=.45cm, text width=2.2cm,align=left]{$\parent v{1}$};
\node[below of=w3,yshift=.6cm]{$v$};

\node[left of=v0,minimum width=2.2cm, xshift=-.45cm, text width=2.2cm,align=right]{$\parent w{3}$};
\node[left of=v1,minimum width=2.2cm, xshift=-.45cm, text width=2.2cm,align=right]{$\parent w{2}$};
\node[left of=v2,minimum width=2.2cm, xshift=-.45cm, text width=2.2cm,align=right]{$\parent w{1}$};
\node[left of=v3,minimum width=2.2cm, xshift=-.45cm, text width=2.2cm,align=right]{$w$}; 


\end{tikzpicture}

